Forming first-ranked early-type galaxies through hierarchical dissipationless merging

We have developed a computationally competitive N-body model of a previrialized aggregation of galaxies in a flat LambdaCDM universe to assess the role of the multiple mergers that take place during the formation stage of such systems in the configuration of the remnants assembled at their centres. An analysis of a suite of 48 simulations of low-mass forming groups (of about 1E13 solar masses) demonstrates that the gravitational dynamics involved in their hierarchical collapse is capable of creating realistic first-ranked galaxies without the aid of dissipative processes. Our simulations indicate that the brightest group galaxies (BGGs) constitute a distinct population from other group members, sketching a scenario in which the assembly path of these objects is dictated largely by the formation of their host system. We detect significant differences in the distribution of Sersic indices and total magnitudes, as well as a luminosity gap between BGGs and the next brightest galaxy that is positively correlated with the total luminosity of the parent group. Such gaps arise from both the grow of BGGs at the expense of lesser companions and the decrease in the relevance of second-ranked objects in equal measure. This results in a dearth of intermediate-mass galaxies which explains the characteristic central dip detected in their luminosity functions in dynamically young galaxy aggregations. The fact that the basic global properties of our BGGs define a thin mass fundamental plane strikingly similar to that followed giant early-type galaxies in the local universe reinforces confidence in the results obtained.

==> fig_8tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9360.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-44,4936){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4680,131){\makebox(0,0){\strut{}${\cal{M}}_{1}-{\cal{M}}_{K}^*$}}%
      \put(94,3276){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta{\cal{M}}_{12}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1300,5622){\makebox(0,0)[l]{\strut{}IDILICO groups }}%
      \csname LTb\endcsname%
      \put(726,3716){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3987){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4258){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4529){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,4800){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,5072){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,5343){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,5614){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(726,5885){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,6156){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(3694,3496){\makebox(0,0){\strut{}-3}}%
      \put(3179,3496){\makebox(0,0){\strut{}-2}}%
      \put(2663,3496){\makebox(0,0){\strut{}-1}}%
      \put(2147,3496){\makebox(0,0){\strut{} 0}}%
      \put(1632,3496){\makebox(0,0){\strut{} 1}}%
      \put(1116,3496){\makebox(0,0){\strut{} 2}}%
      \put(4200,3716){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4200,4064){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(4200,4413){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(4200,4761){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(4200,5110){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(4200,5458){\makebox(0,0)[l]{\strut{} 5000}}%
      \put(4200,5807){\makebox(0,0)[l]{\strut{} 6000}}%
      \put(4200,6156){\makebox(0,0)[l]{\strut{} 7000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1116,5885){\makebox(0,0)[l]{\strut{}$N_{\mathrm{gal}} = 10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4528,4936){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,5622){\makebox(0,0)[l]{\strut{}IDILICO groups }}%
      \csname LTb\endcsname%
      \put(5078,3716){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5078,3987){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5078,4258){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5078,4529){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5078,4800){\makebox(0,0)[r]{\strut{} 2}}%
      \put(5078,5072){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(5078,5343){\makebox(0,0)[r]{\strut{} 3}}%
      \put(5078,5614){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(5078,5885){\makebox(0,0)[r]{\strut{} 4}}%
      \put(5078,6156){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(8008,3496){\makebox(0,0){\strut{}-3}}%
      \put(7499,3496){\makebox(0,0){\strut{}-2}}%
      \put(6990,3496){\makebox(0,0){\strut{}-1}}%
      \put(6482,3496){\makebox(0,0){\strut{} 0}}%
      \put(5973,3496){\makebox(0,0){\strut{} 1}}%
      \put(5464,3496){\makebox(0,0){\strut{} 2}}%
      \put(8507,3716){\makebox(0,0)[l]{\strut{} 0}}%
      \put(8507,4122){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(8507,4529){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(8507,4936){\makebox(0,0)[l]{\strut{} 6000}}%
      \put(8507,5342){\makebox(0,0)[l]{\strut{} 8000}}%
      \put(8507,5749){\makebox(0,0)[l]{\strut{} 10000}}%
      \put(8507,6156){\makebox(0,0)[l]{\strut{} 12000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5464,5885){\makebox(0,0)[l]{\strut{}$N_{\mathrm{gal}} = 25$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-44,1923){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(2405,154){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1300,2610){\makebox(0,0)[l]{\strut{}IDILICO groups }}%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,975){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1246){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1517){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,1788){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,2059){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,2330){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,2601){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(726,2872){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,3143){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(3694,484){\makebox(0,0){\strut{}-3}}%
      \put(3179,484){\makebox(0,0){\strut{}-2}}%
      \put(2663,484){\makebox(0,0){\strut{}-1}}%
      \put(2147,484){\makebox(0,0){\strut{} 0}}%
      \put(1632,484){\makebox(0,0){\strut{} 1}}%
      \put(1116,484){\makebox(0,0){\strut{} 2}}%
      \put(4200,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4200,975){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(4200,1246){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(4200,1517){\makebox(0,0)[l]{\strut{} 6000}}%
      \put(4200,1788){\makebox(0,0)[l]{\strut{} 8000}}%
      \put(4200,2059){\makebox(0,0)[l]{\strut{} 10000}}%
      \put(4200,2330){\makebox(0,0)[l]{\strut{} 12000}}%
      \put(4200,2601){\makebox(0,0)[l]{\strut{} 14000}}%
      \put(4200,2872){\makebox(0,0)[l]{\strut{} 16000}}%
      \put(4200,3143){\makebox(0,0)[l]{\strut{} 18000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1116,2872){\makebox(0,0)[l]{\strut{}$N_{\mathrm{gal}} = 50$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4528,1923){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6736,154){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,2610){\makebox(0,0)[l]{\strut{}IDILICO groups }}%
      \csname LTb\endcsname%
      \put(5078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5078,975){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5078,1246){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5078,1517){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5078,1788){\makebox(0,0)[r]{\strut{} 2}}%
      \put(5078,2059){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(5078,2330){\makebox(0,0)[r]{\strut{} 3}}%
      \put(5078,2601){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(5078,2872){\makebox(0,0)[r]{\strut{} 4}}%
      \put(5078,3143){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(8008,484){\makebox(0,0){\strut{}-3}}%
      \put(7499,484){\makebox(0,0){\strut{}-2}}%
      \put(6990,484){\makebox(0,0){\strut{}-1}}%
      \put(6482,484){\makebox(0,0){\strut{} 0}}%
      \put(5973,484){\makebox(0,0){\strut{} 1}}%
      \put(5464,484){\makebox(0,0){\strut{} 2}}%
      \put(8507,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(8507,1191){\makebox(0,0)[l]{\strut{} 5000}}%
      \put(8507,1679){\makebox(0,0)[l]{\strut{} 10000}}%
      \put(8507,2167){\makebox(0,0)[l]{\strut{} 15000}}%
      \put(8507,2655){\makebox(0,0)[l]{\strut{} 20000}}%
      \put(8507,3143){\makebox(0,0)[l]{\strut{} 25000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5464,2872){\makebox(0,0)[l]{\strut{}$N_{\mathrm{gal}} = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_8.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

